Physical ID-Transfer Attacks against Multi-Object Tracking via Adversarial Trajectory

Multi-Object Tracking (MOT) is a critical task in computer vision, with applications ranging from surveillance systems to autonomous driving. However, threats to MOT algorithms have yet been widely studied. In particular, incorrect association between the tracked objects and their assigned IDs can lead to severe consequences, such as wrong trajectory predictions. Previous attacks against MOT either focused on hijacking the trackers of individual objects, or manipulating the tracker IDs in MOT by attacking the integrated object detection (OD) module in the digital domain, which are model-specific, non-robust, and only able to affect specific samples in offline datasets. In this paper, we present AdvTraj, the first online and physical ID-manipulation attack against tracking-by-detection MOT, in which an attacker uses adversarial trajectories to transfer its ID to a targeted object to confuse the tracking system, without attacking OD. Our simulation results in CARLA show that AdvTraj can fool ID assignments with 100% success rate in various scenarios for white-box attacks against SORT, which also have high attack transferability (up to 93% attack success rate) against state-of-the-art (SOTA) MOT algorithms due to their common design principles. We characterize the patterns of trajectories generated by AdvTraj and propose two universal adversarial maneuvers that can be performed by a human walker/driver in daily scenarios. Our work reveals under-explored weaknesses in the object association phase of SOTA MOT systems, and provides insights into enhancing the robustness of such systems.

==> content/figs/parallel_diff_speed.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3625, xmax=5.9625,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15},
xticklabel style={rotate=45.0},
xticklabels={\footnotesize SORT, \footnotesize ByteTrack, \footnotesize OC-SORT, \footnotesize Deep OC-SORT, \footnotesize BoT-SORT, \footnotesize StrongSORT},
y grid style={darkgray176},
ylabel={\footnotesize (Transfer) Attack Success Rate (\%)},
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.075,0) rectangle (axis cs:0.075,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{0.5 m/s}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.925,0) rectangle (axis cs:1.075,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.925,0) rectangle (axis cs:2.075,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.925,0) rectangle (axis cs:3.075,91);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.925,0) rectangle (axis cs:4.075,93);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.925,0) rectangle (axis cs:5.075,91);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.075,0) rectangle (axis cs:0.225,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{1.0 m/s}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.075,0) rectangle (axis cs:1.225,57);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.075,0) rectangle (axis cs:2.225,66);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.075,0) rectangle (axis cs:3.225,80);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.075,0) rectangle (axis cs:4.225,78);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.075,0) rectangle (axis cs:5.225,88);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.225,0) rectangle (axis cs:0.375,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{1.5 m/s}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.225,0) rectangle (axis cs:1.375,65);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.225,0) rectangle (axis cs:2.375,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.225,0) rectangle (axis cs:3.375,80);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.225,0) rectangle (axis cs:4.375,79);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.225,0) rectangle (axis cs:5.375,89);
\draw[draw=none,fill=crimson2143940] (axis cs:0.375,0) rectangle (axis cs:0.525,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
%\addlegendentry{2.0 m/s}

\draw[draw=none,fill=crimson2143940] (axis cs:1.375,0) rectangle (axis cs:1.525,66);
\draw[draw=none,fill=crimson2143940] (axis cs:2.375,0) rectangle (axis cs:2.525,67);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,0) rectangle (axis cs:3.525,83);
\draw[draw=none,fill=crimson2143940] (axis cs:4.375,0) rectangle (axis cs:4.525,80);
\draw[draw=none,fill=crimson2143940] (axis cs:5.375,0) rectangle (axis cs:5.525,92);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.525,0) rectangle (axis cs:0.675,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
%\addlegendentry{2.5 m/s}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.525,0) rectangle (axis cs:1.675,61);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.525,0) rectangle (axis cs:2.675,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.525,0) rectangle (axis cs:3.675,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.525,0) rectangle (axis cs:4.675,67);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.525,0) rectangle (axis cs:5.675,65);
\end{axis}

\end{tikzpicture}


==> content/figs/parallel_var_appearance.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1, 0, 0}
%\definecolor{color1}{rgb}{0, 1, 0}
%\definecolor{color2}{rgb}{0, 0, 1}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Average ReID Cosine Distance},
%xmin=1, xmax=5,
%xtick style={color=black},
%xtick={1,2,3,4,5},
%xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Transfer ASR (\%)},
ymin=30, ymax=105,
%ytick style={color=black},
%ytick={0.5,0.75,1},
%yticklabels={1/2, 3/4, 1},
]
%\addplot [very thick, dashdotted, blue]
%table {%
%
%0.489453849  78
%0.4957221913 75
%0.5061239084 74
%0.5118690612 71
%0.5125426052 76
%0.5172857501 74
%0.5191387515 73
%0.5225342613 72.5
%0.5246045689 75.5
%0.5257624789 76
%0.5273983652 80
%0.5285047766 76
%0.5303468655 72
%0.531978958  71
%0.5326695959 71
%0.5359779436 75
%0.5386759223 82
%0.5399518657 73
%0.5418911351 75
%0.5447572654 75
%0.5458167621 79
%
%}; %\label{leg:deepsort}
%\addlegendentry{Deep SORT}

\addplot [very thick, dotted, red, smooth]
table {%

0.489453849	63
0.4957221913	65
0.5061239084	59
0.5118690612	64
0.5125426052	62
0.5172857501	57
0.5191387515	61.66666667
0.5225342613	65
0.5246045689	62
0.5257624789	57
0.5273983652	62
0.5285047766	54
0.5303468655	64
0.531978958	61
0.5326695959	60
0.5359779436	61
0.5386759223	65
0.5399518657	60
0.5418911351	59
0.5447572654	58
0.5458167621	61

}; %\label{leg:deepocsort}
%\addlegendentry{Deep OC-SORT}

\addplot [very thick, dashed, orange, smooth]
table {%

0.489453849	77
0.4957221913	76
0.5061239084	76
0.5118690612	77
0.5125426052	81
0.5172857501	77
0.5191387515	78.66666667
0.5225342613	79
0.5246045689	75.5
0.5257624789	76
0.5273983652	76
0.5285047766	76
0.5303468655	75
0.531978958	73
0.5326695959	76
0.5359779436	77
0.5386759223	78
0.5399518657	77
0.5418911351	78
0.5447572654	78
0.5458167621	81

}; %\label{leg:botsort}
%\addlegendentry{BoT SORT}

\addplot [very thick, green, smooth]
table {%

0.489453849	58
0.4957221913	52
0.5061239084	58
0.5118690612	64
0.5125426052	55
0.5172857501	66
0.5191387515	61.33333333
0.5225342613	51
0.5246045689	64.5
0.5257624789	63
0.5273983652	57
0.5285047766	68
0.5303468655	64
0.531978958	52
0.5326695959	57
0.5359779436	63
0.5386759223	62
0.5399518657	63
0.5418911351	65
0.5447572654	59
0.5458167621	67

}; %\label{leg:strongsort}
%\addlegendentry{Strong SORT}

%\addplot[mark=*, only marks] coordinates {(0.05,0.95)}; \label{leg:pg}

\end{axis}

\end{tikzpicture}



==> content/figs/pattern1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=7cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Steps},
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed},
ymin=-6.5, ymax=6.5,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -0.150713602701823
1 0.390094757080078
2 0.938425699869792
3 1.48603947957357
4 2.02155939737956
5 2.56541697184245
6 3.00088500976562
7 3.09068171183268
8 3.14905802408854
9 3.21299362182617
10 3.29241943359375
11 3.37054061889648
12 3.42205683390299
13 3.47201029459635
14 3.50160217285156
15 3.52445602416992
16 3.55218251546224
17 3.56837336222331
18 3.59397761027018
19 3.62162526448568
20 3.63719940185547
21 3.83730951944987
22 4.03580220540365
23 4.158021291097
24 4.35763931274414
25 4.55966949462891
26 4.76077524820963
27 4.96218872070312
28 5.16485850016276
29 5.36688995361328
30 5.56924947102865
31 5.77146402994792
32 5.97460683186849
33 6.09395090738932
34 5.59005991617838
35 5.1617431640625
36 4.65815226236979
37 4.15323893229167
38 3.64964040120443
39 3.14576212565104
40 2.64090728759766
41 2.13675181070964
42 1.63241577148437
43 1.12821960449219
44 0.623087565104167
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
};
\addlegendentry{Attacker Speed (x)}
\addplot [very thick, green]
table {%
0 4.16963450113932
1 4.20346196492513
2 4.23512013753255
3 4.24222946166992
4 4.2507578531901
5 4.23484420776367
6 4.16904703776042
7 4.12547302246094
8 4.10265096028646
9 4.05107116699219
10 3.99793497721354
11 3.95145161946615
12 3.90614573160807
13 3.8624521891276
14 3.82111612955729
15 3.78059641520182
16 3.74125671386719
17 3.70378875732422
18 3.66963450113932
19 3.63816833496094
20 3.61164855957031
21 3.39153289794922
22 3.18847147623698
23 2.67559051513672
24 2.39890543619792
25 2.22538757324219
26 1.91137186686198
27 1.55133310953776
28 1.37602233886719
29 1.14541371663411
30 0.758341471354167
31 0.449864705403646
32 -0.00421142578125001
33 -0.0650990804036458
34 -0.157941182454427
35 0.0535736083984375
36 0.0288365681966146
37 -0.0991744995117188
38 -0.0867640177408854
39 -0.0283330281575521
40 -0.154749552408854
41 -0.225931803385417
42 -0.140780131022135
43 -0.134246826171875
44 0.0177841186523438
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
};
\addlegendentry{Attacker Speed (y)}
\addplot [very thick, blue]
table {%
-7.5 4.26
157.5 4.26
};
\addlegendentry{Target Speed (x)}
\end{axis}

\begin{axis}[
width=7cm,
height=5cm,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%title={Speed and Distance (from Attacker to Target) vs Time},
x grid style={darkgray176},
xmin=-7.5, xmax=157.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance from Attacker to Target},
ymin=-9.78237819420187, ymax=446.309799964868,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [very thick,  orange, dash pattern=on 5.55pt off 2.4pt]
table {%
0 101.864849260723
1 97.3146431862647
2 92.9009388591019
3 88.6197451381739
4 84.4420292842621
5 80.3584921624693
6 76.3881497750598
7 72.5009292180275
8 68.6775042944986
9 64.9437184193337
10 61.304142432317
11 57.7584227034321
12 54.3174330565213
13 50.9917233604749
14 47.7973260903432
15 44.7541485254597
16 41.8842146268456
17 39.2171605212224
18 36.7805438696495
19 34.6065720650153
20 32.7307401355837
21 30.9596936703418
22 29.2866867001215
23 27.7913918464707
24 26.3760377239946
25 25.0190347078872
26 23.7097969879005
27 22.4279387346114
28 21.1385283858173
29 19.8174487357896
30 18.414666925816
31 16.8939553039387
32 15.2301117116578
33 13.4627634932402
34 12.1801355202311
35 11.3130516719537
36 10.9490844493922
37 11.0953688907728
38 11.7442116117924
39 12.893335201649
40 14.5497856908938
41 16.7044971024975
42 19.3691791789961
43 22.5379797374915
44 26.1923394401419
45 30.4571886499465
46 34.7414392838125
47 39.0303916655283
48 43.321402021778
49 47.6135487531658
50 51.9064070383002
51 56.1997476610608
52 60.4934336880216
53 64.7873772486109
54 69.0815188782307
55 73.375816646372
56 77.6702400002698
57 81.9647660722765
58 86.2593773595526
59 90.5540602089955
60 94.84880379552
61 99.1435994138248
62 103.438439975666
63 107.733319645536
64 112.028233571788
65 116.323177684963
66 120.618148544316
67 124.913143219494
68 129.208159198236
69 133.503194313595
70 137.79824668599
71 142.093314676648
72 146.388396849892
73 150.683491942357
74 154.97859883768
75 159.27371654556
76 163.568844184319
77 167.863980966305
78 172.159126185598
79 176.454279207606
80 180.749439460226
81 185.044606426292
82 189.339779637094
83 193.634958666807
84 197.930143127668
85 202.225332665795
86 206.520526957547
87 210.815725706351
88 215.11092863991
89 219.406135507765
90 223.701346079137
91 227.996560141022
92 232.29177749651
93 236.586997963282
94 240.882221372283
95 245.177447566528
96 249.472676400047
97 253.767907736927
98 258.063141450458
99 262.358377422367
100 266.653615542125
101 270.948855706321
102 275.244097818093
103 279.539341786625
104 283.83458752667
105 288.129834958139
106 292.425084005708
107 296.720334598473
108 301.015586669627
109 305.310840156168
110 309.606094998632
111 313.901351140847
112 318.196608529709
113 322.491867114972
114 326.787126849063
115 331.082387686899
116 335.377649585733
117 339.672912505002
118 343.968176406185
119 348.263441252683
120 352.558707009693
121 356.853973644107
122 361.149241124401
123 365.444509420548
124 369.739778503929
125 374.035048347248
126 378.330318924459
127 382.625590210696
128 386.920862182203
129 391.216134816276
130 395.511408091205
131 399.80668198622
132 404.101956481439
133 408.397231557821
134 412.692507197126
135 416.987783381868
136 421.28306009528
137 425.578337321274
};
\addlegendentry{Distance}
\end{axis}

\end{tikzpicture}


==> content/figs/pattern2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=7cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Steps},
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed},
ymin=-6.5, ymax=6.5,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
0 -4.20144653320312
1 -4.29572550455729
2 -4.46308135986328
3 -4.63039143880208
4 -4.77323659261068
5 -4.9158681233724
6 -5.05851745605469
7 -5.20096588134766
8 -5.31827545166016
9 -5.43511454264323
10 -5.55128479003906
11 -5.64182281494141
12 -5.73205312093099
13 -5.79634094238281
14 -5.7862803141276
15 -5.77483876546224
16 -5.76194508870443
17 -5.74767049153646
18 -5.72997029622396
19 -5.70958201090495
20 -5.68606821695963
21 -5.52433522542318
22 -5.34429931640625
23 -5.19081624348958
24 -5.21450805664062
25 -5.21572113037109
26 -5.24300384521484
27 -5.20863596598307
28 -4.27721405029297
29 -4.26512908935547
30 -3.29399108886719
31 -2.32479858398437
32 -1.35962931315104
33 -0.566787719726562
34 -0.265365600585937
35 0.508595784505208
36 1.34905242919922
37 2.13203684488932
38 2.97649383544922
39 3.41681671142578
40 2.95818837483724
41 3.41681671142578
42 2.91254425048828
43 2.40694681803385
44 1.90135447184245
45 1.42911275227865
46 1.42911275227865
47 0.981821695963542
48 0.644538879394531
49 0.340568542480469
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
};
\addlegendentry{Attacker Speed (x)}
\addplot [very thick, green]
table {%
0 3.32588195800781
1 3.27055867513021
2 3.17116546630859
3 3.07607014973958
4 2.95898946126302
5 2.7900390625
6 2.4458974202474
7 2.14118194580078
8 1.72884623209635
9 1.35795084635417
10 1.18824005126953
11 1.07005564371745
12 0.828923543294271
13 0.512494405110677
14 0.266871134440104
15 0.251459757486979
16 0.0389073689778646
17 -0.0434519449869792
18 -0.0779469807942709
19 0.077405293782552
20 0.198557535807292
21 -0.00498199462890628
22 0.203971862792969
23 -0.219576517740885
24 -0.17486572265625
25 0.0878143310546875
26 0.0992914835611979
27 -0.140421549479167
28 -0.111183166503906
29 -0.141316731770833
30 -0.0591735839843749
31 -0.0833333333333333
32 -0.182365417480469
33 0.0746943155924479
34 -0.225474039713542
35 0.0430170694986979
36 -0.0154520670572917
37 -0.19903564453125
38 -0.162755330403646
39 -0.0959523518880208
40 -0.0899785359700521
41 -0.0959523518880208
42 -0.0789998372395833
43 -0.183057149251302
44 -0.0786361694335938
45 -0.0380325317382812
46 -0.0380325317382812
47 -0.0284652709960937
48 -0.0202255249023438
49 -0.0140864054361979
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
};
\addlegendentry{Attacker Speed (y)}
\addplot [very thick, blue]
table {%
-7.5 4.26
157.5 4.26
};
\addlegendentry{Target Speed (x)}
\end{axis}

\begin{axis}[
width=7cm,
height=5cm,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
%title={Speed and Distance (from Attacker to Target) vs Time},
x grid style={darkgray176},
xmin=-7.5, xmax=157.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance from Attacker to Target},
ymin=-15.4957352968792, ymax=427.401590359992,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [very thick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
0 314.032212461166
1 305.202465746367
2 296.23128821075
3 287.118734680632
4 277.89051234977
5 268.545707098662
6 259.08144531882
7 249.496220797988
8 239.814410748671
9 230.034396154424
10 220.151581702289
11 210.190102145309
12 200.147974263311
13 190.048703593629
14 179.964111623289
15 169.893011868311
16 159.835751432996
17 149.792691035447
18 139.767588676898
19 129.763171712052
20 119.781737954865
21 109.965817336401
22 100.326256584838
23 90.8462629271886
24 81.3411066380841
25 71.8300535095945
26 62.2914143921484
27 52.8441467646605
28 44.3018808391623
29 37.0807186850411
30 30.5430943446989
31 24.6674267549189
32 19.4876380027288
33 14.9184820778165
34 11.3180052235134
35 8.31626619507142
36 6.19934075310161
37 4.9762079559156
38 4.63596132388765
39 5.38019701911966
40 6.40183067293852
41 7.2853523307949
42 8.66585971059605
43 10.5621196383379
44 12.9368779323705
45 15.7317226494385
46 18.5792874161375
47 21.8646717389838
48 25.485330881709
49 29.4112487156462
50 33.6734644709084
51 37.9507947223365
52 42.2342782576409
53 46.521030962769
54 50.8097826524032
55 55.0998677364696
56 59.3908965962131
57 63.6826229276925
58 67.9748819551646
59 72.2675585441154
60 76.5605694213002
61 80.8538526422251
62 85.1473610405765
63 89.4410579877012
64 93.7349145538617
65 98.0289075529119
66 102.323018161991
67 106.617230926081
68 110.911533026511
69 115.205913734389
70 119.500363996114
71 123.794876114817
72 128.089443502557
73 132.384060485448
74 136.678722148854
75 140.973424213298
76 145.268162934136
77 149.56293501982
78 153.85773756482
79 158.15256799421
80 162.447424017594
81 166.742303590588
82 171.037204882425
83 175.332126248587
84 179.627066207562
85 183.922023421014
86 188.216996676797
87 192.511984874347
88 196.80698701206
89 201.102002176359
90 205.397029532186
91 209.692068314706
92 213.987117822039
93 218.282177408893
94 222.577246480942
95 226.872324489877
96 231.167410929019
97 235.462505329425
98 239.757607256428
99 244.05271630655
100 248.347832104744
101 252.642954301927
102 256.938082572762
103 261.233216613668
104 265.528356141025
105 269.823500889554
106 274.118650610858
107 278.413805072093
108 282.708964054766
109 287.004127353646
110 291.299294775768
111 295.594466139528
112 299.889641273859
113 304.184820017475
114 308.480002218179
115 312.775187732231
116 317.070376423769
117 321.365568164272
118 325.660762832075
119 329.955960311911
120 334.251160494499
121 338.54636327616
122 342.841568558458
123 347.136776247876
124 351.431986255512
125 355.727198496794
126 360.022412891223
127 364.317629362126
128 368.612847836436
129 372.908068244478
130 377.203290519777
131 381.498514598874
132 385.793740421158
133 390.088967928706
134 394.384197066139
135 398.679427780479
136 402.974660021024
137 407.269893739226
};
\addlegendentry{Distance}
\end{axis}

\end{tikzpicture}


==> content/figs/perpendicular_diff_speed.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3625, xmax=5.9625,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15},
xticklabel style={rotate=45.0},
xticklabels={\footnotesize SORT, \footnotesize ByteTrack, \footnotesize OC-SORT, \footnotesize Deep OC-SORT, \footnotesize BoT-SORT, \footnotesize StrongSORT},
y grid style={darkgray176},
ylabel={\footnotesize (Transfer) Attack Success Rate (\%)},
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.075,0) rectangle (axis cs:0.075,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180, postaction={         pattern=north east lines     }}
%\addlegendentry{0.5 m/s}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.925,0) rectangle (axis cs:1.075,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.925,0) rectangle (axis cs:2.075,85);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.925,0) rectangle (axis cs:3.075,85);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.925,0) rectangle (axis cs:4.075,86);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.925,0) rectangle (axis cs:5.075,82);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.075,0) rectangle (axis cs:0.225,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{1.0 m/s}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.075,0) rectangle (axis cs:1.225,51);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.075,0) rectangle (axis cs:2.225,81);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.075,0) rectangle (axis cs:3.225,88);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.075,0) rectangle (axis cs:4.225,75);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.075,0) rectangle (axis cs:5.225,78);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.225,0) rectangle (axis cs:0.375,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{1.5 m/s}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.225,0) rectangle (axis cs:1.375,38);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.225,0) rectangle (axis cs:2.375,68);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.225,0) rectangle (axis cs:3.375,69);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.225,0) rectangle (axis cs:4.375,95);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.225,0) rectangle (axis cs:5.375,92);
\draw[draw=none,fill=crimson2143940] (axis cs:0.375,0) rectangle (axis cs:0.525,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
%\addlegendentry{2.0 m/s}

\draw[draw=none,fill=crimson2143940] (axis cs:1.375,0) rectangle (axis cs:1.525,43);
\draw[draw=none,fill=crimson2143940] (axis cs:2.375,0) rectangle (axis cs:2.525,49);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,0) rectangle (axis cs:3.525,60);
\draw[draw=none,fill=crimson2143940] (axis cs:4.375,0) rectangle (axis cs:4.525,67);
\draw[draw=none,fill=crimson2143940] (axis cs:5.375,0) rectangle (axis cs:5.525,69);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.525,0) rectangle (axis cs:0.675,95);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
%\addlegendentry{2.5 m/s}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.525,0) rectangle (axis cs:1.675,40);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.525,0) rectangle (axis cs:2.675,62);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.525,0) rectangle (axis cs:3.675,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.525,0) rectangle (axis cs:4.675,67);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.525,0) rectangle (axis cs:5.675,65);
\end{axis}

\end{tikzpicture}


==> content/figs/perpendicular_var_appearance.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1, 0, 0}
%\definecolor{color1}{rgb}{0, 1, 0}
%\definecolor{color2}{rgb}{0, 0, 1}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Average ReID Cosine Distance},
%xmin=1, xmax=5,
%xtick style={color=black},
%xtick={1,2,3,4,5},
%xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Transfer ASR (\%)},
ymin=30, ymax=105,
%ytick style={color=black},
%ytick={0.5,0.75,1},
%yticklabels={1/2, 3/4, 1},
]
%\addplot [very thick, dashdotted, blue]
%table {%
%
%0.4556861843	93
%0.4615316468	97
%0.464249148	91
%0.4732765383	93
%0.4779665773	95
%0.4793275516	92
%0.4802038476	97
%0.4811949751	93
%0.4825276693	92
%0.4859714559	90
%0.4895672437	99
%0.4900964454	99
%0.4929163025	98
%0.4979653906	96
%0.4991431936	96
%0.5037782133	97
%0.5067171904	98
%0.5086950832	97.25
%0.5129527871	98.5
%0.5135334711	98.5
%
%}; %\label{leg:deepsort}
%\addlegendentry{Deep SORT}

\addplot [very thick, dotted, red, smooth]
table {%

0.4556861843	74
0.4615316468	73
0.464249148	74
0.4732765383	74
0.4779665773	76
0.4793275516	74
0.4802038476	74
0.4811949751	74
0.4825276693	75
0.4859714559	75
0.4895672437	75
0.4900964454	73
0.4929163025	75
0.4979653906	71
0.4991431936	74
0.5037782133	72
0.5067171904	73
0.5086950832	74
0.5129527871	72.5
0.5135334711	73.5

}; %\label{leg:deepocsort}
%\addlegendentry{Deep OC-SORT}

\addplot [very thick, dashed, orange, smooth]
table {%

0.4556861843	81
0.4615316468	71
0.464249148	73
0.4732765383	70
0.4779665773	73
0.4793275516	71
0.4802038476	70
0.4811949751	70
0.4825276693	77
0.4859714559	71
0.4895672437	70
0.4900964454	78
0.4929163025	67
0.4979653906	75
0.4991431936	76
0.5037782133	72
0.5067171904	71
0.5086950832	78.5
0.5129527871	72.5
0.5135334711	70.5

}; %\label{leg:botsort}
%\addlegendentry{BoT SORT}

\addplot [very thick, green, smooth]
table {%

0.4556861843	56
0.4615316468	55
0.464249148	59
0.4732765383	71
0.4779665773	61
0.4793275516	61
0.4802038476	63
0.4811949751	57
0.4825276693	55
0.4859714559	67
0.4895672437	51
0.4900964454	52
0.4929163025	46
0.4979653906	54
0.4991431936	53
0.5037782133	56
0.5067171904	50
0.5086950832	62.5
0.5129527871	59.5
0.5135334711	44

}; %\label{leg:strongsort}
%\addlegendentry{Strong SORT}

%\addplot[mark=*, only marks] coordinates {(0.05,0.95)}; \label{leg:pg}

\end{axis}

\end{tikzpicture}



==> content/figs/surveillance_diff_speed.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3625, xmax=5.9625,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15,5.15},
xticklabel style={rotate=45.0},
xticklabels={\footnotesize SORT, \footnotesize ByteTrack, \footnotesize OC-SORT, \footnotesize Deep OC-SORT, \footnotesize BoT-SORT, \footnotesize StrongSORT},
y grid style={darkgray176},
ylabel={\footnotesize (Transfer) Attack Success Rate (\%)},
ymin=0, ymax=105,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.075,0) rectangle (axis cs:0.075,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{0.5 m/s}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.925,0) rectangle (axis cs:1.075,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.925,0) rectangle (axis cs:2.075,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.925,0) rectangle (axis cs:3.075,91);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.925,0) rectangle (axis cs:4.075,93);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.925,0) rectangle (axis cs:5.075,91);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.075,0) rectangle (axis cs:0.225,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{1.0 m/s}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.075,0) rectangle (axis cs:1.225,57);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.075,0) rectangle (axis cs:2.225,66);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.075,0) rectangle (axis cs:3.225,80);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.075,0) rectangle (axis cs:4.225,78);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.075,0) rectangle (axis cs:5.225,88);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.225,0) rectangle (axis cs:0.375,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{1.5 m/s}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.225,0) rectangle (axis cs:1.375,65);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.225,0) rectangle (axis cs:2.375,72);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.225,0) rectangle (axis cs:3.375,80);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.225,0) rectangle (axis cs:4.375,79);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.225,0) rectangle (axis cs:5.375,89);
\draw[draw=none,fill=crimson2143940] (axis cs:0.375,0) rectangle (axis cs:0.525,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{2.0 m/s}

\draw[draw=none,fill=crimson2143940] (axis cs:1.375,0) rectangle (axis cs:1.525,66);
\draw[draw=none,fill=crimson2143940] (axis cs:2.375,0) rectangle (axis cs:2.525,67);
\draw[draw=none,fill=crimson2143940] (axis cs:3.375,0) rectangle (axis cs:3.525,83);
\draw[draw=none,fill=crimson2143940] (axis cs:4.375,0) rectangle (axis cs:4.525,80);
\draw[draw=none,fill=crimson2143940] (axis cs:5.375,0) rectangle (axis cs:5.525,92);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.525,0) rectangle (axis cs:0.675,100);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{2.5 m/s}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.525,0) rectangle (axis cs:1.675,61);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.525,0) rectangle (axis cs:2.675,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.525,0) rectangle (axis cs:3.675,68);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.525,0) rectangle (axis cs:4.675,67);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.525,0) rectangle (axis cs:5.675,65);
\end{axis}

\end{tikzpicture}


==> content/figs/surveillance_var_appearance.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1, 0, 0}
%\definecolor{color1}{rgb}{0, 1, 0}
%\definecolor{color2}{rgb}{0, 0, 1}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
%tick align=outside,
%tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Average ReID Cosine Distance},
%xmin=1, xmax=5,
%xtick style={color=black},
%xtick={1,2,3,4,5},
%xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Transfer ASR(\%)},
ymin=30, ymax=105,
%ytick style={color=black},
%ytick={0.5,0.75,1},
%yticklabels={1/2, 3/4, 1},
]
%\addplot [very thick, dashdotted, blue]
%table {%
%
%0.267163825757575 100
%0.272931791776489 100
%0.278681805613026 100
%0.2804904676      100
%0.291422797701425 100
%0.293863977568293 100
%0.297814517164260 100
%0.300539014011751 100
%0.303481961149104 100
%0.306735764775103 100
%0.308481491132445 100
%0.312199443566561 100
%0.314553351604082 100
%
%}; \label{leg:deepsort}
%\addlegendentry{Deep SORT}

\addplot [very thick, dotted, red, smooth]
table {%

0.267163825757575 87
0.272931791776489 87
0.278681805613026 88
0.2804904676      88
0.291422797701425 87
0.293863977568293 88
0.297814517164260 89
0.300539014011751 89
0.303481961149104 90
0.306735764775103 89
0.308481491132445 87
0.312199443566561 90
0.314553351604082 86

}; \label{leg:deepocsort}
\addlegendentry{Deep OC-SORT}

\addplot [very thick, dashed, orange, smooth]
table {%

0.267163825757575 66
0.272931791776489 70
0.278681805613026 76
0.2804904676      77
0.291422797701425 68
0.293863977568293 69
0.297814517164260 74
0.300539014011751 59
0.303481961149104 69
0.306735764775103 69
0.308481491132445 69
0.312199443566561 67
0.314553351604082 70

}; \label{leg:botsort}
\addlegendentry{BoT SORT}

\addplot [very thick, green, smooth]
table {%

0.267163825757575 81
0.272931791776489 83
0.278681805613026 86
0.2804904676      80
0.291422797701425 85
0.293863977568293 82
0.297814517164260 80
0.300539014011751 60
0.303481961149104 70
0.306735764775103 87
0.308481491132445 86
0.312199443566561 82
0.314553351604082 84

}; \label{leg:strongsort}
\addlegendentry{Strong SORT}

%\addplot[mark=*, only marks] coordinates {(0.05,0.95)}; \label{leg:pg}

\end{axis}

\end{tikzpicture}


